Adaptive Metamorphic Testing with Contextual Bandits

Metamorphic Testing is a software testing paradigm which aims at using necessary properties of a system-under-test, called metamorphic relations, to either check its expected outputs, or to generate new test cases. Metamorphic Testing has been successful to test programs for which a full oracle is not available or to test programs for which there are uncertainties on expected outputs such as learning systems. In this article, we propose Adaptive Metamorphic Testing as a generalization of a simple yet powerful reinforcement learning technique, namely contextual bandits, to select one of the multiple metamorphic relations available for a program. By using contextual bandits, Adaptive Metamorphic Testing learns which metamorphic relations are likely to transform a source test case, such that it has higher chance to discover faults. We present experimental results over two major case studies in machine learning, namely image classification and object detection, and identify weaknesses and robustness boundaries. Adaptive Metamorphic Testing efficiently identifies weaknesses of the tested systems in context of the source test case.

==> figures/classification-cifar10-hierarchical-main-bandit-actions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.909494in}{1.434280in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909494in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909494in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.434280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.379617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888935in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888935in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flip L/R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640030in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.640030in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391125in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.391125in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Grayscale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142220in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.142220in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Shear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893315in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.893315in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Invert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644410in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.644410in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rotation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395505in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.395505in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flip U/D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.142220in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metamorphic Relation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.324074in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.542568in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.542568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.542568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.503988in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.722482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.722482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.683902in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.902396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.902396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.863816in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.082310in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{1.082310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.082310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.043729in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{1.262223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.262223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.223643in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=0.871136in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Violation Rate (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.442151in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{0.442151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.442151in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{0.442151in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569720in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320815in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.576049in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{0.576049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.320815in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.576049in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{0.576049in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.320815in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071910in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.622351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.071910in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.622351in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.071910in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823005in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.957908in}}%
\pgfpathlineto{\pgfqpoint{2.823005in}{0.957908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.823005in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.957908in}}%
\pgfpathlineto{\pgfqpoint{2.823005in}{0.957908in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.823005in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574100in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.036558in}}%
\pgfpathlineto{\pgfqpoint{3.574100in}{1.036558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.574100in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.036558in}}%
\pgfpathlineto{\pgfqpoint{3.574100in}{1.036558in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.574100in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325195in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.050163in}}%
\pgfpathlineto{\pgfqpoint{4.325195in}{1.050163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.325195in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.050163in}}%
\pgfpathlineto{\pgfqpoint{4.325195in}{1.050163in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.325195in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076290in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{5.076290in}{1.331190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.076290in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{5.076290in}{1.331190in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.076290in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.417894in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.417894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.417894in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.417894in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.888935in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.550863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.550863in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.640030in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.580912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.580912in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391125in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{0.914985in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.914985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{0.914985in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.914985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.142220in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.016347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.016347in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.893315in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.090164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.090164in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.644410in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{1.281386in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.281386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{1.281386in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.281386in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.395505in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.379617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459724in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{1.349913in}{0.980851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372135in}{0.980851in}}{\pgfqpoint{1.372135in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.372135in}{1.301839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372135in}{1.324061in}}{\pgfqpoint{1.349913in}{1.324061in}}%
\pgfpathlineto{\pgfqpoint{0.459724in}{1.324061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.437502in}{1.324061in}}{\pgfqpoint{0.437502in}{1.301839in}}%
\pgfpathlineto{\pgfqpoint{0.437502in}{1.003073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.437502in}{0.980851in}}{\pgfqpoint{0.459724in}{0.980851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.279617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.279617in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.481946in}{1.201839in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.793057in,y=1.201839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tetraband}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.124678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.124678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.481946in}{1.046901in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.793057in,y=1.046901in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/classification-cifar10-hierarchical-rotation-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.149220in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149220in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149220in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535295in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.535295in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841992in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.841992in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148689in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.148689in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455386in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.455386in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762083in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.762083in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068780in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.068780in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375477in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375477in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682174in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.682174in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988872in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988872in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458620in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535295in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611969in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688643in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765317in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841992in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918666in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995340in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072015in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148689in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225363in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302037in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378712in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455386in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532060in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608735in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685409in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762083in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838757in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915432in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992106in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068780in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145454in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222129in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298803in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375477in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452152in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528826in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605500in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682174in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758849in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835523in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912197in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988872in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065546in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142220in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.475208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.793009in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.110810in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.354888in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.354888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.672689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.672689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.990490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.990490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.308290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.308290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=0.831589in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Violation Rate (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.030888in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{0.535295in}{1.102541in}}%
\pgfpathlineto{\pgfqpoint{0.611969in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{0.765317in}{1.080567in}}%
\pgfpathlineto{\pgfqpoint{0.841992in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{0.918666in}{0.989475in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.072015in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{1.148689in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{1.225363in}{0.776372in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{0.688439in}}%
\pgfpathlineto{\pgfqpoint{1.378712in}{0.622256in}}%
\pgfpathlineto{\pgfqpoint{1.455386in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{1.532060in}{0.390539in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{0.333183in}}%
\pgfpathlineto{\pgfqpoint{1.685409in}{0.258712in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{0.253387in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{0.311552in}}%
\pgfpathlineto{\pgfqpoint{1.992106in}{0.387933in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{2.145454in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{0.714386in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{2.375477in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{2.528826in}{0.914086in}}%
\pgfpathlineto{\pgfqpoint{2.605500in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{2.682174in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.078950in}}%
\pgfpathlineto{\pgfqpoint{2.912197in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{2.988872in}{1.106169in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{1.081703in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.965239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{0.535295in}{1.136295in}}%
\pgfpathlineto{\pgfqpoint{0.611969in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{0.765317in}{1.094659in}}%
\pgfpathlineto{\pgfqpoint{0.841992in}{1.075748in}}%
\pgfpathlineto{\pgfqpoint{0.918666in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{1.004236in}}%
\pgfpathlineto{\pgfqpoint{1.072015in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{1.148689in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{1.225363in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{1.378712in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{1.455386in}{0.500948in}}%
\pgfpathlineto{\pgfqpoint{1.532060in}{0.396381in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{0.319307in}}%
\pgfpathlineto{\pgfqpoint{1.685409in}{0.261302in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{0.256853in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{0.310725in}}%
\pgfpathlineto{\pgfqpoint{1.992106in}{0.384621in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{2.145454in}{0.593755in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{2.375477in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{2.528826in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{2.605500in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.682174in}{1.064624in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{2.912197in}{1.129462in}}%
\pgfpathlineto{\pgfqpoint{2.988872in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.041740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.762083in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/classification-cifar10-hierarchical-shear-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.982553in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368628in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.368628in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675325in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675325in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982022in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.982022in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288719in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.288719in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595416in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595416in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902114in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.902114in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208811in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.208811in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515508in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.515508in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822205in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.822205in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368628in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521977in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675325in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828674in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982022in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135371in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288719in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442068in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595416in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748765in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902114in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055462in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208811in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362159in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515508in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668856in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822205in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975553in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.475208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.793009in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.110810in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.354888in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.354888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.672689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.672689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.990490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.990490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.308290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.308290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{0.368628in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{0.521977in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.675325in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.801322in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{0.407855in}}%
\pgfpathlineto{\pgfqpoint{1.135371in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.288719in}{0.446883in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.748765in}{0.268215in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.268215in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.208811in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.362159in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{2.515508in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{2.668856in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{2.822205in}{0.902212in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.134944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{0.368628in}{1.099903in}}%
\pgfpathlineto{\pgfqpoint{0.521977in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{0.675325in}{0.819257in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.657957in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{0.515409in}}%
\pgfpathlineto{\pgfqpoint{1.135371in}{0.350931in}}%
\pgfpathlineto{\pgfqpoint{1.288719in}{0.267977in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{0.236035in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.748765in}{0.236353in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.265911in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{0.338218in}}%
\pgfpathlineto{\pgfqpoint{2.208811in}{0.478064in}}%
\pgfpathlineto{\pgfqpoint{2.362159in}{0.670512in}}%
\pgfpathlineto{\pgfqpoint{2.515508in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{2.668856in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{2.822205in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.220839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.595416in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128100in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.062733in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.062733in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{1.128100in}{1.411635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172544in}{1.328302in}}%
\pgfpathlineto{\pgfqpoint{1.394766in}{1.328302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.483655in,y=1.289413in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tetraband}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.172544in}{1.173363in}}%
\pgfpathlineto{\pgfqpoint{1.394766in}{1.173363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.483655in,y=1.134474in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/classification-cifar10-rotation-rotation-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.149220in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149220in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149220in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535295in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.535295in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841992in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.841992in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148689in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.148689in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455386in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.455386in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762083in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.762083in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068780in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.068780in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375477in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375477in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682174in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.682174in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988872in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988872in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458620in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535295in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611969in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688643in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765317in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841992in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918666in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995340in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072015in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148689in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225363in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302037in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378712in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455386in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532060in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608735in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685409in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762083in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838757in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915432in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992106in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068780in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145454in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222129in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298803in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375477in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452152in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528826in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605500in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682174in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758849in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835523in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912197in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988872in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065546in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142220in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.475208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.793009in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.110810in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.354888in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.354888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.672689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.672689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.990490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.990490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.308290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.308290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=0.831589in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Violation Rate (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.061270in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{0.535295in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{0.611969in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{1.105878in}}%
\pgfpathlineto{\pgfqpoint{0.765317in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{0.841992in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{0.918666in}{1.072964in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{1.024327in}}%
\pgfpathlineto{\pgfqpoint{1.072015in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{1.148689in}{0.891074in}}%
\pgfpathlineto{\pgfqpoint{1.225363in}{0.777602in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{1.378712in}{0.604509in}}%
\pgfpathlineto{\pgfqpoint{1.455386in}{0.489781in}}%
\pgfpathlineto{\pgfqpoint{1.532060in}{0.387735in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{0.319722in}}%
\pgfpathlineto{\pgfqpoint{1.685409in}{0.248780in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{0.245154in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{0.323151in}}%
\pgfpathlineto{\pgfqpoint{1.992106in}{0.401422in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.487989in}}%
\pgfpathlineto{\pgfqpoint{2.145454in}{0.581399in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{0.672859in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.773064in}}%
\pgfpathlineto{\pgfqpoint{2.375477in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{2.528826in}{0.998103in}}%
\pgfpathlineto{\pgfqpoint{2.605500in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{2.682174in}{1.081699in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.150737in}}%
\pgfpathlineto{\pgfqpoint{2.912197in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{2.988872in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.040166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{1.136136in}}%
\pgfpathlineto{\pgfqpoint{0.535295in}{1.136295in}}%
\pgfpathlineto{\pgfqpoint{0.611969in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{0.765317in}{1.094659in}}%
\pgfpathlineto{\pgfqpoint{0.841992in}{1.075748in}}%
\pgfpathlineto{\pgfqpoint{0.918666in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{1.004236in}}%
\pgfpathlineto{\pgfqpoint{1.072015in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{1.148689in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{1.225363in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{1.378712in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{1.455386in}{0.500948in}}%
\pgfpathlineto{\pgfqpoint{1.532060in}{0.396381in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{0.319307in}}%
\pgfpathlineto{\pgfqpoint{1.685409in}{0.261302in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{0.256853in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{0.310725in}}%
\pgfpathlineto{\pgfqpoint{1.992106in}{0.384621in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{2.145454in}{0.593755in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{2.375477in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{2.528826in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{2.605500in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.682174in}{1.064624in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{2.912197in}{1.129462in}}%
\pgfpathlineto{\pgfqpoint{2.988872in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.041740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.762083in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/classification-cifar10-shear-shear-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.982553in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368628in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.368628in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675325in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675325in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982022in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.982022in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288719in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.288719in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595416in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595416in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902114in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.902114in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208811in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.208811in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515508in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.515508in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822205in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.822205in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368628in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521977in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675325in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828674in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982022in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135371in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288719in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442068in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595416in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748765in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902114in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055462in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208811in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362159in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515508in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668856in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822205in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975553in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.475208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.793009in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.110810in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.354888in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.354888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.513788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.672689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.672689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.990490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{0.990490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.149390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.149390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.308290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.308290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215279in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{0.368628in}{1.105802in}}%
\pgfpathlineto{\pgfqpoint{0.521977in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{0.675325in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{0.530066in}}%
\pgfpathlineto{\pgfqpoint{1.135371in}{0.348903in}}%
\pgfpathlineto{\pgfqpoint{1.288719in}{0.266478in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{0.238406in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.748765in}{0.234817in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.272015in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{0.331024in}}%
\pgfpathlineto{\pgfqpoint{2.208811in}{0.478858in}}%
\pgfpathlineto{\pgfqpoint{2.362159in}{0.677285in}}%
\pgfpathlineto{\pgfqpoint{2.515508in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{2.668856in}{0.977963in}}%
\pgfpathlineto{\pgfqpoint{2.822205in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.216506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{0.368628in}{1.099903in}}%
\pgfpathlineto{\pgfqpoint{0.521977in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{0.675325in}{0.819257in}}%
\pgfpathlineto{\pgfqpoint{0.828674in}{0.657957in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{0.515409in}}%
\pgfpathlineto{\pgfqpoint{1.135371in}{0.350931in}}%
\pgfpathlineto{\pgfqpoint{1.288719in}{0.267977in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{0.236035in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.748765in}{0.236353in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.265911in}}%
\pgfpathlineto{\pgfqpoint{2.055462in}{0.338218in}}%
\pgfpathlineto{\pgfqpoint{2.208811in}{0.478064in}}%
\pgfpathlineto{\pgfqpoint{2.362159in}{0.670512in}}%
\pgfpathlineto{\pgfqpoint{2.515508in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{2.668856in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{2.822205in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{1.220839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215279in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.595416in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.215279in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215279in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.975553in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128100in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.062733in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.062733in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{1.128100in}{1.411635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172544in}{1.328302in}}%
\pgfpathlineto{\pgfqpoint{1.394766in}{1.328302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.483655in,y=1.289413in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tetraband}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.172544in}{1.173363in}}%
\pgfpathlineto{\pgfqpoint{1.394766in}{1.173363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.483655in,y=1.134474in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/detection-coco-hierarchical-main-bandit-actions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.909494in}{1.434280in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909494in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909494in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.434280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.379617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888935in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888935in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flip L/R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640030in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.640030in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391125in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.391125in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Grayscale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142220in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.142220in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Invert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893315in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.893315in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Shear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644410in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.644410in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flip U/D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395505in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.395505in,y=0.265432in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rotation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.142220in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metamorphic Relation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.324074in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.569467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.569467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.530887in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.776279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.776279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.737699in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.983092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.983092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=0.944511in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{1.189904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.189904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.151324in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=0.871136in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Violation Rate (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.531252in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{0.531252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.531252in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{0.531252in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569720in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320815in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{0.577525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.320815in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{0.577525in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.320815in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071910in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.751344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.071910in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.751344in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.071910in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823005in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.158818in}}%
\pgfpathlineto{\pgfqpoint{2.823005in}{1.158818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.823005in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.158818in}}%
\pgfpathlineto{\pgfqpoint{2.823005in}{1.158818in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.823005in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574100in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.223694in}}%
\pgfpathlineto{\pgfqpoint{3.574100in}{1.223694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.574100in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.223694in}}%
\pgfpathlineto{\pgfqpoint{3.574100in}{1.223694in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.574100in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325195in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{4.325195in}{1.230484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.325195in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{4.325195in}{1.230484in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.325195in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076290in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{5.076290in}{1.289020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.076290in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{5.076290in}{1.289020in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.076290in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.597847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.888935in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{0.597847in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.888935in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.578403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.640030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.959246in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.578403in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.640030in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.734784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391125in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.710340in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{2.391125in}{0.734784in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391125in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{1.158421in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.158421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.142220in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.461435in}{1.158421in}}%
\pgfpathlineto{\pgfqpoint{3.142220in}{1.158421in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.142220in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{1.243679in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.243679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.893315in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{1.243679in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{1.243679in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.893315in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.228338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.644410in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.963625in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.228338in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.644410in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.331190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.362654in}}{\pgfqpoint{5.520548in}{1.016962in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.395505in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.714720in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{1.331190in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.395505in}{0.362654in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.379617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{5.902494in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459724in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{1.349913in}{0.980851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372135in}{0.980851in}}{\pgfqpoint{1.372135in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.372135in}{1.301839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372135in}{1.324061in}}{\pgfqpoint{1.349913in}{1.324061in}}%
\pgfpathlineto{\pgfqpoint{0.459724in}{1.324061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.437502in}{1.324061in}}{\pgfqpoint{0.437502in}{1.301839in}}%
\pgfpathlineto{\pgfqpoint{0.437502in}{1.003073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.437502in}{0.980851in}}{\pgfqpoint{0.459724in}{0.980851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.279617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.279617in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.481946in}{1.201839in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.793057in,y=1.201839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tetraband}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.124678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.124678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.481946in}{1.046901in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.793057in,y=1.046901in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/detection-coco-hierarchical-rotation-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.208249in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.208249in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.208249in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594323in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.594323in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901020in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.901020in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207717in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.207717in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514415in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.514415in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821112in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.821112in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127809in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.127809in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434506in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.434506in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741203in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741203in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047900in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.047900in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517649in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594323in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670998in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747672in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824346in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901020in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977695in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054369in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131043in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207717in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284392in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361066in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437740in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514415in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591089in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667763in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744437in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821112in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897786in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974460in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051135in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127809in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204483in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281157in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357832in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434506in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511180in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587854in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664529in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741203in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817877in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894552in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971226in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047900in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124574in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201249in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.411648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.665889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.920129in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=1.174370in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=0.831589in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Violation Rate (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.319567in}}%
\pgfpathlineto{\pgfqpoint{0.517649in}{1.335017in}}%
\pgfpathlineto{\pgfqpoint{0.594323in}{1.360100in}}%
\pgfpathlineto{\pgfqpoint{0.670998in}{1.365651in}}%
\pgfpathlineto{\pgfqpoint{0.747672in}{1.407228in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{0.901020in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{1.388234in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{1.390381in}}%
\pgfpathlineto{\pgfqpoint{1.131043in}{1.369255in}}%
\pgfpathlineto{\pgfqpoint{1.207717in}{1.352168in}}%
\pgfpathlineto{\pgfqpoint{1.284392in}{1.375965in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.357840in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{1.514415in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.312612in}}%
\pgfpathlineto{\pgfqpoint{1.667763in}{1.168534in}}%
\pgfpathlineto{\pgfqpoint{1.744437in}{0.723051in}}%
\pgfpathlineto{\pgfqpoint{1.766996in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.876052in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.897786in}{0.696060in}}%
\pgfpathlineto{\pgfqpoint{1.974460in}{1.166759in}}%
\pgfpathlineto{\pgfqpoint{2.051135in}{1.279034in}}%
\pgfpathlineto{\pgfqpoint{2.127809in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{2.204483in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{2.357832in}{1.348015in}}%
\pgfpathlineto{\pgfqpoint{2.434506in}{1.347266in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.369104in}}%
\pgfpathlineto{\pgfqpoint{2.664529in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{2.741203in}{1.374520in}}%
\pgfpathlineto{\pgfqpoint{2.817877in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.357249in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{3.124574in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.241096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{0.517649in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{0.594323in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{0.670998in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{0.747672in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{0.901020in}{1.387343in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{1.131043in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{1.207717in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{1.284392in}{1.363948in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.356320in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{1.514415in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.282066in}}%
\pgfpathlineto{\pgfqpoint{1.667763in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{1.744437in}{0.706859in}}%
\pgfpathlineto{\pgfqpoint{1.766504in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.876510in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.897786in}{0.681430in}}%
\pgfpathlineto{\pgfqpoint{1.974460in}{1.146783in}}%
\pgfpathlineto{\pgfqpoint{2.051135in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{2.127809in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{2.204483in}{1.333942in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{2.357832in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{2.434506in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{2.664529in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{2.741203in}{1.385309in}}%
\pgfpathlineto{\pgfqpoint{2.817877in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{1.369034in}}%
\pgfpathlineto{\pgfqpoint{3.124574in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.262740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.821112in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.821112in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/detection-coco-hierarchical-shear-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.041582in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.041582in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.041582in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427657in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427657in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734354in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734354in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041051in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041051in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347748in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.347748in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654445in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.654445in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961142in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.961142in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267839in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.267839in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574536in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.574536in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881233in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.881233in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427657in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581005in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734354in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887702in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041051in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194399in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347748in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501096in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654445in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807794in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961142in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114491in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267839in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421188in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574536in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727885in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881233in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034582in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.411648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.665889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.920129in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=1.174370in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.000000in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.427657in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.581005in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{1.128203in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{1.041051in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{0.325702in}}%
\pgfpathlineto{\pgfqpoint{1.515514in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.791714in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.807794in}{0.342665in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{1.093307in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{2.267839in}{1.225057in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{1.373027in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.291852in}}%
\pgfpathlineto{\pgfqpoint{2.727885in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.297697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.372086in}}%
\pgfpathlineto{\pgfqpoint{0.427657in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{0.581005in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.041051in}{1.169670in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{1.056764in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.810818in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{1.059816in}}%
\pgfpathlineto{\pgfqpoint{2.267839in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{1.254603in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.301901in}}%
\pgfpathlineto{\pgfqpoint{2.727885in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.355811in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.375646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.654445in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.654445in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187128in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.121762in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.121762in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{1.187128in}{1.411635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231573in}{1.328302in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{1.328302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.542684in,y=1.289413in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tetraband}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231573in}{1.173363in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{1.173363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.542684in,y=1.134474in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/detection-coco-rotation-rotation-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.208249in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.208249in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.208249in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594323in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.594323in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901020in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.901020in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207717in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.207717in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514415in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.514415in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821112in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.821112in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127809in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.127809in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434506in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.434506in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741203in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741203in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047900in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.047900in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517649in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594323in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670998in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747672in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824346in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901020in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977695in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054369in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131043in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207717in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284392in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361066in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437740in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514415in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591089in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667763in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744437in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821112in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897786in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974460in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051135in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127809in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204483in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281157in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357832in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434506in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511180in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587854in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664529in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741203in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817877in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894552in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971226in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047900in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124574in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201249in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.411648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.665889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=0.920129in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225695in,y=1.174370in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440975in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=0.831589in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Violation Rate (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.265945in}}%
\pgfpathlineto{\pgfqpoint{0.517649in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{0.594323in}{1.375647in}}%
\pgfpathlineto{\pgfqpoint{0.670998in}{1.373720in}}%
\pgfpathlineto{\pgfqpoint{0.747672in}{1.394193in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.383352in}}%
\pgfpathlineto{\pgfqpoint{0.901020in}{1.374851in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{1.376390in}}%
\pgfpathlineto{\pgfqpoint{1.131043in}{1.367289in}}%
\pgfpathlineto{\pgfqpoint{1.207717in}{1.378552in}}%
\pgfpathlineto{\pgfqpoint{1.284392in}{1.385650in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.335145in}}%
\pgfpathlineto{\pgfqpoint{1.514415in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.285741in}}%
\pgfpathlineto{\pgfqpoint{1.667763in}{1.149898in}}%
\pgfpathlineto{\pgfqpoint{1.744437in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.876539in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.897786in}{0.680499in}}%
\pgfpathlineto{\pgfqpoint{1.974460in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{2.051135in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{2.127809in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{2.204483in}{1.322147in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.347949in}}%
\pgfpathlineto{\pgfqpoint{2.357832in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{2.434506in}{1.380614in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.373413in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.370377in}}%
\pgfpathlineto{\pgfqpoint{2.664529in}{1.368933in}}%
\pgfpathlineto{\pgfqpoint{2.741203in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{2.817877in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.371585in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{1.368102in}}%
\pgfpathlineto{\pgfqpoint{3.124574in}{1.316705in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.277172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{0.517649in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{0.594323in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{0.670998in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{0.747672in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{0.901020in}{1.387343in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{1.131043in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{1.207717in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{1.284392in}{1.363948in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.356320in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{1.514415in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.282066in}}%
\pgfpathlineto{\pgfqpoint{1.667763in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{1.744437in}{0.706859in}}%
\pgfpathlineto{\pgfqpoint{1.766504in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.876510in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.897786in}{0.681430in}}%
\pgfpathlineto{\pgfqpoint{1.974460in}{1.146783in}}%
\pgfpathlineto{\pgfqpoint{2.051135in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{2.127809in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{2.204483in}{1.333942in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{2.357832in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{2.434506in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{2.664529in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{2.741203in}{1.385309in}}%
\pgfpathlineto{\pgfqpoint{2.817877in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{1.369034in}}%
\pgfpathlineto{\pgfqpoint{3.124574in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{1.262740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440975in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.821112in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.821112in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.440975in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440975in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.201249in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/detection-coco-shear-shear-bandit-actions-wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.041582in}{1.505771in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.041582in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.041582in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427657in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427657in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734354in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734354in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041051in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041051in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347748in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.347748in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654445in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.654445in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961142in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.961142in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267839in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.267839in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574536in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.574536in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881233in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.881233in,y=0.098766in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427657in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581005in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734354in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887702in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041051in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194399in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347748in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501096in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654445in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807794in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961142in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114491in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267839in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421188in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574536in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727885in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881233in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034582in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.157408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.411648in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.665889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=0.920129in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.059029in,y=1.174370in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.000000in,y=1.428610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.450228in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.450228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.450228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.704469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.958709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.212950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.212950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274308in}{1.467191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.427657in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{0.581005in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{1.297280in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{1.241397in}}%
\pgfpathlineto{\pgfqpoint{1.041051in}{1.164088in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{0.762294in}}%
\pgfpathlineto{\pgfqpoint{1.498888in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.807102in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.807794in}{0.199741in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{1.076764in}}%
\pgfpathlineto{\pgfqpoint{2.267839in}{1.177702in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.327276in}}%
\pgfpathlineto{\pgfqpoint{2.727885in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.385218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{1.372086in}}%
\pgfpathlineto{\pgfqpoint{0.427657in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{0.581005in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.041051in}{1.169670in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{1.056764in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.193988in}}%
\pgfpathmoveto{\pgfqpoint{1.810818in}{0.193988in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{1.059816in}}%
\pgfpathlineto{\pgfqpoint{2.267839in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{1.254603in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.301901in}}%
\pgfpathlineto{\pgfqpoint{2.727885in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.355811in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.375646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274308in}{0.195988in}}{\pgfqpoint{2.760274in}{1.271203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.654445in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.654445in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.274308in}{1.467191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274308in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187128in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.121762in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.121762in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{1.187128in}{1.411635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231573in}{1.328302in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{1.328302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.542684in,y=1.289413in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tetraband}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231573in}{1.173363in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{1.173363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.542684in,y=1.134474in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

